2MASS Observations of the Perseus, Orion A, Orion B, and Monoceros R2 Molecular Clouds

We use the 2MASS Second Incremental Release Point Source Catalog to investigate the spatial distribution of young stars in the Perseus, Orion A, Orion B, and MonR2 molecular clouds. After subtracting a semi-empirical model of the field star contamination from the observed star counts, stellar surface density maps are used to identify compact clusters and any stellar population found more uniformly distributed over the molecular cloud. Each cloud contains between 2 to 7 clusters, with at least half of the cluster population found in a single, rich cluster. In addition, a distributed stellar population is inferred in the Orion A and MonR2 molecular clouds within the uncertainties of the field star subtraction with a surface density between 0.013 - 0.083 arcmin**-2. The fraction of the total stellar population contained in clusters for the nominal extinction model ranges from ~50-100% if the distributed population is relatively young (< 10 Myr), to ~25%-70% if it is relatively old (~100 Myr). The relatively high fraction of stars contained in clusters regardless of the age of the distributed population, in conjunction with the young ages generally inferred for embedded clusters in nearby molecular clouds, indicates that a substantial fraction of the total stellar population in these regions has formed within the past few million years in dense clusters. This suggests that either the star formation rate in each these clouds has recently peaked if one assumes clouds have ages > 10 Myr, or molecular clouds are younger than typically thought if one assumes that the star formation rate has been approximately constant in time.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

